Automatic Differentiation: Inverse Accumulation Mode

We show that, under certain circumstances, it is possible to automatically compute Jacobian-inverse-vector and Jacobian-inverse-transpose-vector products about as efficiently as Jacobian-vector and Jacobian-transpose-vector products. The key insight is to notice that the Jacobian corresponding to the use of one basis function is of a form whose sparsity is invariant to inversion. The main restriction of the method is a constraint on the number of active variables, which suggests a variety of techniques or generalization to allow the constraint to be enforced or relaxed. This technique has the potential to allow the efficient direct calculation of Newton steps as well as other numeric calculations of interest.

==> incl/dag-forward-inverse.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-forward-inverse.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{y}_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{y}_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{y}_3$}%
}}}
\put(5401,-12211){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{-\frac{\partial p(x_1,x_2)}{\partial x_2}}{\frac{\partial p(x_1,x_2)}{\partial x_1}}$}%
}}}
\put(3601,-12211){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{1}{\frac{\partial p(x_1,x_2)}{\partial x_1}}$}%
}}}
\put(6076,-15586){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{-\frac{\partial q(z_1,x_3)}{\partial z_1}}{\frac{\partial q(z_1,x_3)}{\partial x_3}}$}%
}}}
\put(10801,-15361){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{1}{\frac{\partial q(z_1,x_3)}{\partial x_3}}$}%
}}}
\put(4051,-10186){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{z}_1$}%
}}}
\put(11251,-13786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{z}_2$}%
}}}
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{x}_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{x}_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{x}_3$}%
}}}
\end{picture}%


==> incl/dag-forward.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-forward.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{x}_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{x}_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{x}_3$}%
}}}
\put(4051,-10186){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{z}_1$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{y}_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{y}_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{y}_3$}%
}}}
\put(11251,-13786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{z}_2$}%
}}}
\put(5401,-9511){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial p(x_1,x_2)}{\partial x_2}$}%
}}}
\put(10801,-10411){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial q(z_1,x_3)}{\partial x_3}$}%
}}}
\put(3601,-8386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial p(x_1,x_2)}{\partial x_1}$}%
}}}
\put(6526,-12211){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial q(z_1,x_3)}{\partial z_1}$}%
}}}
\end{picture}%


==> incl/dag-primal-layered.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-primal-layered.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(4051,-10186){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$p$}%
}}}
\put(11251,-13786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_3$}%
}}}
\end{picture}%


==> incl/dag-primal.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-primal.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(4051,-10186){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$p$}%
}}}
\put(11251,-13786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_3$}%
}}}
\end{picture}%


==> incl/dag-reverse-inverse-layered.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-reverse-inverse-layered.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_3$}%
}}}
\end{picture}%


==> incl/dag-reverse-inverse-layered2.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-reverse-inverse-layered2.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_3$}%
}}}
\end{picture}%


==> incl/dag-reverse-inverse-unlayered.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-reverse-inverse-unlayered.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_3$}%
}}}
\end{picture}%


==> incl/dag-reverse-inverse.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-reverse-inverse.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{x}_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{x}_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{x}_3$}%
}}}
\put(5401,-12211){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{-\frac{\partial p(x_1,x_2)}{\partial x_2}}{\frac{\partial p(x_1,x_2)}{\partial x_1}}$}%
}}}
\put(3601,-12211){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{1}{\frac{\partial p(x_1,x_2)}{\partial x_1}}$}%
}}}
\put(6076,-15586){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{-\frac{\partial q(z_1,x_3)}{\partial z_1}}{\frac{\partial q(z_1,x_3)}{\partial x_3}}$}%
}}}
\put(10801,-15361){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{1}{\frac{\partial q(z_1,x_3)}{\partial x_3}}$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{y}_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{y}_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{y}_3$}%
}}}
\put(11251,-13786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{z}_2$}%
}}}
\put(4051,-10186){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{z}_1$}%
}}}
\end{picture}%


==> incl/dag-reverse.tex <==
\begin{picture}(0,0)%
\includegraphics{dag-reverse.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(9016,12614)(3143,-18068)
\put(4051,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{x}_1$}%
}}}
\put(7651,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{x}_2$}%
}}}
\put(11251,-6586){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{x}_3$}%
}}}
\put(4051,-10186){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{z}_1$}%
}}}
\put(4051,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{y}_1$}%
}}}
\put(7651,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{y}_2$}%
}}}
\put(11251,-17386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{y}_3$}%
}}}
\put(11251,-13786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{z}_2$}%
}}}
\put(5401,-9511){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial p(x_1,x_2)}{\partial x_2}$}%
}}}
\put(10801,-10411){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial q(z_1,x_3)}{\partial x_3}$}%
}}}
\put(3601,-8386){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial p(x_1,x_2)}{\partial x_1}$}%
}}}
\put(6526,-12211){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\partial q(z_1,x_3)}{\partial z_1}$}%
}}}
\end{picture}%


==> incl/forward-essence-binary.tex <==
\begin{picture}(0,0)%
\includegraphics{forward-essence-binary.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(6316,2497)(2693,-5018)
\put(3151,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{x}_1$}%
}}}
\put(3151,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{x}_2$}%
}}}
\put(8551,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{y}_2$}%
}}}
\put(8551,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fv{y}_1$}%
}}}
\put(5851,-2986){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(5401,-3886){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(5626,-2536){\makebox(0,0)[lb]{\smash{\fontsize{4}{4.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}}%
}}}
\end{picture}%


==> incl/forward-inverse-essence-binary.tex <==
\begin{picture}(0,0)%
\includegraphics{forward-inverse-essence-binary.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(6316,2497)(2693,-5018)
\put(3151,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{x}_1$}%
}}}
\put(3151,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{x}_2$}%
}}}
\put(8551,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{y}_2$}%
}}}
\put(8551,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\riv{y}_1$}%
}}}
\put(5851,-2986){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{1}{a}$}%
}}}
\put(6751,-3886){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{-b}{a}$}%
}}}
\end{picture}%


==> incl/graph1.tex <==
\begin{picture}(0,0)%
\includegraphics{graph1.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(6340,4964)(1343,-5918)
\end{picture}%


==> incl/graph2.tex <==
\begin{picture}(0,0)%
\includegraphics{graph2.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(13516,6327)(1343,-7051)
\put(2701,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(13501,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(4501,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(6301,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(8101,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(9901,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}4}%
}}}
\put(11701,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\end{picture}%


==> incl/graph3.tex <==
\begin{picture}(0,0)%
\includegraphics{graph3.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(13516,6327)(1343,-7051)
\put(2701,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(13501,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(6301,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(11701,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(4501,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\put(8101,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}2}%
}}}
\put(9901,-7036){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}3}%
}}}
\end{picture}%


==> incl/primal-essence-binary.tex <==
\begin{picture}(0,0)%
\includegraphics{primal-essence-binary.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(6316,2497)(2693,-5018)
\put(3151,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3151,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(8551,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(8551,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(5626,-2536){\makebox(0,0)[lb]{\smash{\fontsize{4}{4.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}}%
}}}
\end{picture}%


==> incl/reverse-essence-binary.tex <==
\begin{picture}(0,0)%
\includegraphics{reverse-essence-binary.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(6316,2497)(2693,-5018)
\put(3151,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{x}_1$}%
}}}
\put(3151,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{x}_2$}%
}}}
\put(8551,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{y}_2$}%
}}}
\put(8551,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rv{y}_1$}%
}}}
\put(5851,-2986){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(5401,-3886){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(5626,-2536){\makebox(0,0)[lb]{\smash{\fontsize{4}{4.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}}%
}}}
\end{picture}%


==> incl/reverse-inverse-essence-binary.tex <==
\begin{picture}(0,0)%
\includegraphics{reverse-inverse-essence-binary.pdf}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
\begin{picture}(6316,2497)(2693,-5018)
\put(3151,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{x}_1$}%
}}}
\put(3151,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{x}_2$}%
}}}
\put(8551,-4651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{y}_2$}%
}}}
\put(8551,-3301){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\fiv{y}_1$}%
}}}
\put(5851,-2986){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{1}{a}$}%
}}}
\put(6751,-3886){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{-b}{a}$}%
}}}
\put(5626,-2536){\makebox(0,0)[lb]{\smash{\fontsize{4}{4.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}}%
}}}
\end{picture}%

